Levelwise construction of a single cylindrical algebraic cell

Satisfiability Modulo Theories (SMT) solvers check the satisfiability of quantifier-free first-order logic formulas. We consider the theory of non-linear real arithmetic where the formulae are logical combinations of polynomial constraints. Here a commonly used tool is the Cylindrical Algebraic Decomposition (CAD) to decompose real space into cells where the constraints are truth-invariant through the use of projection polynomials. An improved approach is to repackage the CAD theory into a search-based algorithm: one that guesses sample points to satisfy the formula, and generalizes guesses that conflict constraints to cylindrical cells around samples which are avoided in the continuing search. Such an approach can lead to a satisfying assignment more quickly, or conclude unsatisfiability with fewer cells. A notable example of this approach is Jovanovi\'c and de Moura's NLSAT algorithm. Since these cells are produced locally to a sample we might need fewer projection polynomials than the traditional CAD projection. The original NLSAT algorithm reduced the set a little; while Brown's single cell construction reduced it much further still. However, the shape and size of the cell produced depends on the order in which the polynomials are considered. This paper proposes a method to construct such cells levelwise, i.e. built level-by-level according to a variable ordering. We still use a reduced number of projection polynomials, but can now consider a variety of different reductions and use heuristics to select the projection polynomials in order to optimise the shape of the cell under construction. We formulate all the necessary theory as a proof system: while not a common presentation for work in this field, it allows an elegant decoupling of heuristics from the algorithm and its proof of correctness.

==> levelwise_rules_figure_new.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]

    \def\levelheight{7.5}

    \foreach \pos in {0} {
        \node (irordering_\pos) at (8.25,0-\pos*\levelheight) {$\irordering{\preceq,s}$};
        \node (pdel_\pos) at (5,-1-\pos*\levelheight) {$\del{p}$};
        \node (nonnull_\pos) at (2.25,-2-\pos*\levelheight) {$\nonnull{p}$};
        \node (submanifold_\pos) at (7,-2-\pos*\levelheight) {$\submanifold{i}$};
        \node (ordinv_\pos) at (10,-2-\pos*\levelheight) {$\ordinv{p}$};
        \node (sgninv_\pos) at (0,-3-\pos*\levelheight) {$\sgninv{p}$};
        \node (ordinv_irred_\pos) at (10.5,-3-\pos*\levelheight) {$\ordinv{p}, p$ irred};
        \node (sgninv_irred_\pos) at (9,-4-\pos*\levelheight) {$\sgninv{p}, p$ irred};
        \node (connected_\pos) at (13,-4-\pos*\levelheight) {$\connected{i}$};
        \node (sample_\pos) at (2,-5-\pos*\levelheight) {$\sample{s}$};
        \node (representation_\pos) at (5,-6-\pos*\levelheight) {$\representation{\Isymb,s}$};
        \node (irint_\pos) at (-2,-6-\pos*\levelheight) {$\irint{\Isymb}$};
    }
    \foreach \pos in {1} {
        \node (irordering_\pos) at (8.25,0-\pos*\levelheight) {$\irordering{\preceq,s}$};
        \node (pdel_\pos) at (5,-1-\pos*\levelheight) {$\del{p}$};
        \node (submanifold_\pos) at (7,-2-\pos*\levelheight) {$\submanifold{i-1}$};
        \node (ordinv_\pos) at (10,-2-\pos*\levelheight) {$\ordinv{p}$};
        \node (sgninv_\pos) at (0,-3-\pos*\levelheight) {$\sgninv{p}$};
        \node (connected_\pos) at (13,-4-\pos*\levelheight) {$\connected{i-1}$};
        \node (sample_\pos) at (2,-5-\pos*\levelheight) {$\sample{s}$};
    }

    \node at (-2,-6.5) {level $i$};
    \draw[dashed] (-3,-6.75) -- (14,-6.75);
    \node at (-2,-7) {level $i-1$};

    \foreach \pos [evaluate=\pos as \posb using int(\pos+1)] in {0} {
        \draw[->] (submanifold_\pos) -- (pdel_\pos);
        \draw[->] (connected_\pos) edge[bend right] (pdel_\pos);
        \draw[->] (nonnull_\pos) -- (pdel_\pos);
        \draw[->] (ordinv_\pos) -- (pdel_\pos);
        \draw[->] (sgninv_\pos) edge[bend left=20] (pdel_\pos);

        \draw[->] (sample_\pos) -- (nonnull_\pos);
        \draw[->] (sgninv_\pos) -- (nonnull_\pos);

        \draw[->] (ordinv_irred_\pos) -- (ordinv_\pos);

        \draw[->] (sgninv_irred_\pos) -- (sgninv_\pos);

        \draw[->] (sgninv_irred_\pos) -- (ordinv_irred_\pos);
        \draw[->] (sample_\pos) -- (ordinv_irred_\pos);
        \draw[->] (connected_\pos) -- (ordinv_irred_\pos);
        \draw[->] (submanifold_\posb) edge[bend right=30] (ordinv_irred_\pos);
        \draw[->] (pdel_\posb) edge[out=90, in=-90] (ordinv_irred_\pos);

        \draw[->] (sample_\posb) edge[bend right=10] (sgninv_irred_\pos);

        \draw[->] (submanifold_\posb) -- (submanifold_\pos);
        \draw[->] (representation_\pos) -- (submanifold_\pos);



        \draw[->] (sample_\pos) -- (irordering_\pos);
        \draw[->] (submanifold_\pos) -- (irordering_\pos);
        \draw[->] (connected_\pos) edge[bend right] (irordering_\pos);
        \draw[->] (pdel_\pos) -- (irordering_\pos);
        \draw[->] (ordinv_\pos) -- (irordering_\pos);

        \draw[->] (sample_\pos) -- (sgninv_irred_\pos);
        \draw[->] (representation_\pos) -- (sgninv_irred_\pos);
        \draw[->] (irordering_\posb) -- (sgninv_irred_\pos);
        \draw[->] (pdel_\posb) -- (sgninv_irred_\pos);
        \draw[->] (ordinv_\posb) -- (sgninv_irred_\pos);

        \draw[->] (connected_\posb) -- (connected_\pos);
        \draw[->] (representation_\pos) -- (connected_\pos);
        \draw[->] (irordering_\posb) edge[bend left=10] (connected_\pos);

        \draw[->] (representation_\pos) -- (sample_\pos);
        \draw[->] (sample_\posb) edge[bend left=20] (sample_\pos);


        \draw[->] (pdel_\posb) -- (representation_\pos);
        \draw[->] (sgninv_\posb) edge[bend left=10] (representation_\pos);

        \draw[->] (irint_\pos) -- (representation_\pos);
        \draw[->] (sample_\posb) -- (representation_\pos);
    }
\end{tikzpicture}
